Characteristic numerical relativity applied to hydrodynamic studies of neutron stars

We present tests and results of a new axisymmetric, fully general relativistic code capable of solving the coupled Einstein-matter system for a perfect fluid matter field. Our implementation is based on the Bondi metric, by which the spacetime is foliated with a family of outgoing light cones. We use high-resolution shock-capturing schemes to solve the fluid equations. The code can accurately maintain long-term stability of a spherically symmetric, relativistic, polytropic equilibrium model of a neutron star. In axisymmetry, we demonstrate global energy conservation of a perturbed neutron star in a compactified spacetime, for which the total energy radiated away by gravitational waves corresponds to a significant fraction of the Bondi mass.

==> diagramme.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diagramme.pstex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8525,8490)(1023,-8701)
\put(1351,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}time}}}
\put(6376,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$u = u_{I}+\Delta u$}}}
\put(6376,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$u = u_{I}$}}}
\put(3676,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\theta$}}}
\put(8926,-8086){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}r}}}
\end{picture}

